Multilingual vs Crosslingual Retrieval of Fact-Checked Claims: A Tale of Two Approaches

Retrieval of previously fact-checked claims is a well-established task, whose automation can assist professional fact-checkers in the initial steps of information verification. Previous works have mostly tackled the task monolingually, i.e., having both the input and the retrieved claims in the same language. However, especially for languages with a limited availability of fact-checks and in case of global narratives, such as pandemics, wars, or international politics, it is crucial to be able to retrieve claims across languages. In this work, we examine strategies to improve the multilingual and crosslingual performance, namely selection of negative examples (in the supervised) and re-ranking (in the unsupervised setting). We evaluate all approaches on a dataset containing posts and claims in 47 languages (283 language combinations). We observe that the best results are obtained by using LLM-based re-ranking, followed by fine-tuning with negative examples sampled using a sentence similarity-based strategy. Most importantly, we show that crosslinguality is a setup with its own unique characteristics compared to the multilingual setup.

==> (inline-0) <==
\begin{tabular}{l|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
\textbf{Post $\rightarrow$} & \texttt{\textbf{ar}} & \texttt{\textbf{bg}} & \texttt{\textbf{bn}} & \texttt{\textbf{cs}} & \texttt{\textbf{de}} & \texttt{\textbf{el}} & \texttt{\textbf{en}} & \texttt{\textbf{es}} & \texttt{\textbf{fr}} & \texttt{\textbf{hi}} & \texttt{\textbf{hr}} & \texttt{\textbf{hu}} & \texttt{\textbf{id}} & \texttt{\textbf{it}} & \texttt{\textbf{ko}} & \texttt{\textbf{mk}} & \texttt{\textbf{ml}} & \texttt{\textbf{my}} & \texttt{\textbf{nl}} & \texttt{\textbf{pl}} & \texttt{\textbf{pt}} & \texttt{\textbf{ro}} & \texttt{\textbf{ru}} & \texttt{\textbf{si}} & \texttt{\textbf{sk}} & \texttt{\textbf{th}} & \texttt{\textbf{tl}} & \texttt{\textbf{tr}} & \texttt{\textbf{ur}} & \texttt{\textbf{zh}} \\
\textbf{Claim $\downarrow$} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\texttt{\textbf{af}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 4 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{ar}} & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} 3,360 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F5F9FE}} \color[HTML]{000000} 14 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{as}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{az}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 7 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{bg}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{D2E3F3}} \color[HTML]{000000} 189 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{bn}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{1967AD}} \color[HTML]{F1F1F1} 786 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{D9E8F5}} \color[HTML]{000000} 151 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{DEEBF7}} \color[HTML]{000000} 125 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{bs}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 5 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{ca}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 5 & {\cellcolor[HTML]{E8F1FA}} \color[HTML]{000000} 75 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{cs}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{C7DCEF}} \color[HTML]{000000} 246 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F5FAFE}} \color[HTML]{000000} 11 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{da}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 6 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{de}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} 2,381 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{E4EFF9}} \color[HTML]{000000} 94 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 5 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F3F8FE}} \color[HTML]{000000} 20 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{el}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{87BDDC}} \color[HTML]{000000} 430 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 4 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 4 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{en}} & {\cellcolor[HTML]{E6F0F9}} \color[HTML]{000000} 88 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 7 & {\cellcolor[HTML]{CADDF0}} \color[HTML]{000000} 233 & {\cellcolor[HTML]{F5FAFE}} \color[HTML]{000000} 9 & {\cellcolor[HTML]{F1F7FD}} \color[HTML]{000000} 32 & {\cellcolor[HTML]{F5F9FE}} \color[HTML]{000000} 12 & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} 19,341 & {\cellcolor[HTML]{DFECF7}} \color[HTML]{000000} 118 & {\cellcolor[HTML]{E8F1FA}} \color[HTML]{000000} 78 & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} 3,673 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F5FAFE}} \color[HTML]{000000} 9 & {\cellcolor[HTML]{CCDFF1}} \color[HTML]{000000} 220 & {\cellcolor[HTML]{F3F8FE}} \color[HTML]{000000} 23 & {\cellcolor[HTML]{DCE9F6}} \color[HTML]{000000} 138 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 6 & {\cellcolor[HTML]{E8F1FA}} \color[HTML]{000000} 76 & {\cellcolor[HTML]{D8E7F5}} \color[HTML]{000000} 157 & {\cellcolor[HTML]{F4F9FE}} \color[HTML]{000000} 19 & {\cellcolor[HTML]{F1F7FD}} \color[HTML]{000000} 35 & {\cellcolor[HTML]{F3F8FE}} \color[HTML]{000000} 23 & {\cellcolor[HTML]{F5FAFE}} \color[HTML]{000000} 9 & {\cellcolor[HTML]{E9F2FA}} \color[HTML]{000000} 74 & {\cellcolor[HTML]{A1CBE2}} \color[HTML]{000000} 366 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 4 & {\cellcolor[HTML]{D0E2F2}} \color[HTML]{000000} 198 & {\cellcolor[HTML]{B3D3E8}} \color[HTML]{000000} 310 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 7 & {\cellcolor[HTML]{7FB9DA}} \color[HTML]{000000} 451 & {\cellcolor[HTML]{7AB6D9}} \color[HTML]{000000} 463 \\
\texttt{\textbf{es}} & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 6 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{EAF2FB}} \color[HTML]{000000} 69 & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} 7,470 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 7 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 5 & {\cellcolor[HTML]{F1F7FD}} \color[HTML]{000000} 33 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{fa}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{fi}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{fr}} & {\cellcolor[HTML]{F3F8FE}} \color[HTML]{000000} 20 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{EAF3FB}} \color[HTML]{000000} 66 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 6 & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} 2,699 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 5 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 6 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 4 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{hi}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F5FAFE}} \color[HTML]{000000} 10 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{77B5D9}} \color[HTML]{000000} 471 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} 2,470 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 4 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 6 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{hr}} & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 4 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 5 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{B5D4E9}} \color[HTML]{000000} 301 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{hu}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{D4E4F4}} \color[HTML]{000000} 178 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{id}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F3F8FE}} \color[HTML]{000000} 23 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{084082}} \color[HTML]{F1F1F1} 939 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 \\
\texttt{\textbf{it}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 5 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{E7F1FA}} \color[HTML]{000000} 81 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 7 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 4 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} 1,154 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 4 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F5FAFE}} \color[HTML]{000000} 9 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{kk}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{ko}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 4 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{91C3DE}} \color[HTML]{000000} 410 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{mk}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} 1,137 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F2F7FD}} \color[HTML]{000000} 29 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{ml}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{EBF3FB}} \color[HTML]{000000} 60 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F5FAFE}} \color[HTML]{000000} 11 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{72B2D8}} \color[HTML]{F1F1F1} 482 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 4 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{ms}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 6 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{E4EFF9}} \color[HTML]{000000} 94 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 5 \\
\texttt{\textbf{my}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{D2E3F3}} \color[HTML]{000000} 191 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{ne}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{nl}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F2F7FD}} \color[HTML]{000000} 29 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{084488}} \color[HTML]{F1F1F1} 923 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{no}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{pa}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{pl}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F5FAFE}} \color[HTML]{000000} 10 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 7 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} 1,309 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{pt}} & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 4 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{EEF5FC}} \color[HTML]{000000} 49 & {\cellcolor[HTML]{F4F9FE}} \color[HTML]{000000} 18 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 5 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 7 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} 3,628 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{ro}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{BAD6EB}} \color[HTML]{000000} 288 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{ru}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 4 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F4F9FE}} \color[HTML]{000000} 18 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{7DB8DA}} \color[HTML]{000000} 454 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{si}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F5FAFE}} \color[HTML]{000000} 9 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{EAF2FB}} \color[HTML]{000000} 67 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{sk}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F5FAFE}} \color[HTML]{000000} 11 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F5FAFE}} \color[HTML]{000000} 9 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{AFD1E7}} \color[HTML]{000000} 321 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{sl}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{sr}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F2F7FD}} \color[HTML]{000000} 31 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{te}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F5F9FE}} \color[HTML]{000000} 14 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F3F8FE}} \color[HTML]{000000} 21 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{th}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 6 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{81BADB}} \color[HTML]{000000} 449 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 \\
\texttt{\textbf{tl}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{tr}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{E5EFF9}} \color[HTML]{000000} 91 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 4 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} 3,179 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{uk}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} 5 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 \\
\texttt{\textbf{zh}} & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F3F8FE}} \color[HTML]{000000} 23 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} {\cellcolor{white}} 0 & {\cellcolor[HTML]{ECF4FB}} \color[HTML]{000000} 55 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcc|cc||cc|cc}
\toprule
\multirow{3}{*}{\textbf{Model}} & \multicolumn{4}{c||}{\textbf{Retrieve}} & \multicolumn{4}{c}{\textbf{Re-rank}} \\
& \multicolumn{2}{c|}{\textbf{Test}} & \multicolumn{2}{c||}{\textbf{Full}} & \multicolumn{2}{c|}{\textbf{Test (\textit{top-n = 30})}} & \multicolumn{2}{c}{\textbf{Full (\textit{top-n = 30})}} \\
 & S@10 & MRR@10 & S@10 & MRR@10 & S@10 & MRR@10 & S@10 & MRR@10 \\
\midrule
\texttt{multilingual-MiniLM-L12-v2} & 0.5762 & 0.5062 & 0.4550 & 0.3829 & 0.6950 & 0.6554 & 0.5037 & 0.4561\\
\texttt{paraphrase-multilingual-mpnet-base-v2} & 0.6416 & 0.5690 & 0.5180 & 0.4283 & 0.6796 & 0.6485 & 0.5714 & 0.5068\\
\texttt{e5-mistral-7b-instruct} & 0.7516 & 0.6798 & 0.6257 & 0.5509 & 0.7811 & 0.7223 & 0.6631 & 0.5811\\
\texttt{bge-m3} & 0.7525 & 0.6952 & 0.6586 & 0.5599 & 0.7692 & 0.7031 & 0.6752 & 0.5686\\
\texttt{Linq-Embed-Mistral} & 0.7630 & 0.7199 & 0.6662 & 0.6027 & 0.7731 & 0.7174 & 0.6836 & 0.5952\\
\texttt{text-embedding-3-small} & 0.7687 & 0.7229 & 0.6797 & 0.6015 & 0.7731 & 0.7035 & 0.6819 & 0.5770\\
\texttt{KaLM-multilingual-instruct-v1} & 0.7756 & 0.7155 & 0.6661 & 0.5902 & 0.7938 & 0.7275 & 0.6907 & 0.5952\\
\texttt{gte-Qwen2-7B-instruct} & 0.7769 & 0.7155 & 0.6791 & 0.5781 & 0.7922 & 0.7219 & 0.6937 & 0.5852\\
\texttt{jina-embeddings-v3} & 0.7863 & 0.7137 & 0.6792 & 0.5737 & 0.7900 & 0.7120 & 0.6974 & 0.5766\\
\texttt{snowflake-arctic-embed-l-v2.0} & 0.7870 & 0.7344 & 0.7103 & 0.6124 & 0.7902 & 0.7130 & 0.7068 & 0.5807\\
\texttt{gte-multilingual-base} & 0.7881 & 0.7228 & 0.6953 & 0.5812 & 0.7939 & 0.7161 & 0.7068 & 0.5808\\
\texttt{multilingual-e5-large-instruct}& 0.7912 & 0.7311 & 0.6758 & 0.6035 & 0.8055 & \textbf{0.7341} & 0.7017 & 0.6003\\
\texttt{SFR-Embedding-Mistral} & 0.7951 & 0.7309 & 0.6830 & 0.6030 & 0.8039 & 0.7296 & 0.7057 & 0.5976 \\
\texttt{multilingual-e5-large}& 0.7971 & 0.7475 & 0.7072 & 0.6280 & 0.8075 & 0.7323 & 0.7212 & \textbf{0.6034}\\
\texttt{bge-m-gemma2} & 0.8168 & 0.7613 & 0.7265 & 0.6376 & 0.8111 & 0.7298 & 0.7230 & 0.5970\\
\texttt{text-embedding-3-large} & \textbf{0.8462} & \textbf{0.7909} & \textbf{0.7570} & \textbf{0.6661} & \textbf{0.8241} & 0.7321 & \textbf{0.7399} & 0.6013\\

\bottomrule
\end{tabular}
\begin{tabular}{lcc|cc||cc|cc}
\toprule
\multirow{3}{*}{\textbf{Model}} & \multicolumn{4}{c||}{\textbf{Retrieve}} & \multicolumn{4}{c}{\textbf{Re-rank}} \\
& \multicolumn{2}{c|}{\textbf{Test}} & \multicolumn{2}{c||}{\textbf{Full}} & \multicolumn{2}{c|}{\textbf{Test (\textit{top-n = 30})}} & \multicolumn{2}{c}{\textbf{Full (\textit{top-n = 30})}} \\
 & S@10 & MRR@10 & S@10 & MRR@10 & S@10 & MRR@10 & S@10 & MRR@10 \\
\midrule
\texttt{Linq-Embed-Mistral} & 0.3292 & 0.2147 & 0.1865 & 0.1138 & 0.4152 & 0.3410 & 0.2410 & 0.1994 \\
\texttt{multilingual-MiniLM-L12-v2} & 0.3737 & 0.2479 & 0.2225 & 0.1429 & 0.4497 & 0.3512 & 0.2617 & 0.1980 \\
\texttt{text-embedding-3-small} & 0.3899 & 0.2488 & 0.2463 & 0.1434 & 0.4658 & 0.3506 & 0.2855 & 0.1930\\
\texttt{e5-mistral-7b-instruct} & 0.4751 & 0.2837 & 0.2647 & 0.1513 & 0.5840 & 0.4501 & 0.3354 & 0.2608 \\
\texttt{paraphrase-multilingual-mpnet-base-v2} & 0.5188 & 0.3547 & 0.3315 & 0.2048 & 0.5779 & 0.4482 & 0.4137 & 0.3002 \\
\texttt{KaLM-multilingual-mini-instruct-v1} & 0.5272 & 0.3365 & 0.3162 & 0.1936 & 0.6178 & 0.4900 & 0.3883 & 0.2903 \\
\texttt{multilingual-e5-large-instruct} & 0.5395 & 0.3318 & 0.3047 & 0.1764 & 0.6332 & 0.4998 & 0.4029 & 0.2962 \\
\texttt{SFR-Embedding-Mistral} & 0.5687 & 0.3744 & 0.3630 & 0.2094 & 0.6562 & 0.4968 & 0.4413 & 0.3177 \\
\texttt{gte-Qwen2-7B-instruct} & 0.6301 & 0.4385 & 0.4536 & 0.2720 & 0.6792 & 0.5283 & 0.5081 & 0.3556 \\
\texttt{multilingual-e5-large} & 0.6324 & 0.4323 & 0.4597 & 0.2703 & 0.7069 & 0.5442 & 0.5234 & 0.3570 \\
\texttt{bge-m3} & 0.6754 & 0.4844 & 0.5127 & 0.3104 & 0.6961 & 0.5195 & 0.5403 & 0.3558\\
\texttt{text-embedding-3-large} & 0.7199 & 0.5119 & 0.5487 & 0.3276 & 0.7299 & 0.5418 & 0.5748 & 0.3669 \\
\texttt{snowflake-arctic-embed-l-v2.0} & 0.7260 & 0.5108 & 0.5687 & 0.3352 & 0.7337 & 0.5489 & 0.5840 & 0.3714 \\
\texttt{jina-embeddings-v3} & 0.7283 & 0.5048 & 0.5142 & 0.3157 & 0.7360 & 0.5433 & 0.5610 & 0.3688 \\
\texttt{gte-multilingual-base} & 0.7360 & 0.5443 & \textbf{0.5948} & \textbf{0.3634} & 0.7422 & 0.5592 & \textbf{0.5979} & 0.3818 \\
\texttt{bge-multilingual-gemma2} & \textbf{0.7621} & \textbf{0.5446} & 0.5787 & 0.3478 & \textbf{0.7598} & \textbf{0.5608} & 0.5956 & \textbf{0.3910} \\
\bottomrule
\end{tabular}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6pt,
    width=16cm,
    height=6cm,
    enlargelimits=0.06,
    ylabel={S@10},
    ymin=0.2,
    ymax=1.0,
    symbolic x coords={Linq-Embed-Mistral, multilingual-MiniLM-L12, text-embedding-3-small, e5-mistral-7b-instruct, paraphrase-multilingual-mpnet-base-v2, KaLM-multilingual-mini-instruct-v1, multilingual-e5-large-instruct, SFR-Embedding-Mistral, gte-Qwen2-7B-instruct, multilingual-e5-large, bge-m3, text-embedding-3-large, snowflake-arctic-embed-l-v2.0, jina-embeddings-v3, gte-multilingual-base, bge-multilingual-gemma2},
    xtick=data,
    nodes near coords,
    nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=4, font=\scriptsize, rotate=90, anchor=west, color=black, yshift=0.5pt, xshift=-2pt},
    legend style={at={(0.5,1.2)}, anchor=north, legend columns=-1, font=\footnotesize},
    ylabel style={font=\small},
    x tick label style={rotate=45, anchor=east, font=\scriptsize},
    tick label style={font=\small},
    major tick length=0.2cm,
    ]
\addplot+[style={fill=violet!110!black}]
    coordinates {(Linq-Embed-Mistral,0.763) (multilingual-MiniLM-L12,0.5762) (text-embedding-3-small,0.7687) (e5-mistral-7b-instruct,0.7516) (paraphrase-multilingual-mpnet-base-v2,0.6416) (KaLM-multilingual-mini-instruct-v1,0.7756) (multilingual-e5-large-instruct,0.7912) (SFR-Embedding-Mistral,0.7951) (gte-Qwen2-7B-instruct,0.7769) (multilingual-e5-large,0.7971) (bge-m3,0.7525) (text-embedding-3-large,0.8462) (snowflake-arctic-embed-l-v2.0,0.7879) (jina-embeddings-v3,0.7863)  (gte-multilingual-base,0.7881) (bge-multilingual-gemma2,0.8168) };
\addplot+[style={fill=orange!110!black}]
    coordinates {(Linq-Embed-Mistral,0.7731) (multilingual-MiniLM-L12,0.6306) (text-embedding-3-small,0.7731) (e5-mistral-7b-instruct,0.7811) (paraphrase-multilingual-mpnet-base-v2,0.695) (KaLM-multilingual-mini-instruct-v1,0.7938) (multilingual-e5-large-instruct,0.8055) (SFR-Embedding-Mistral,0.8039) (gte-Qwen2-7B-instruct,0.7922) (multilingual-e5-large,0.8075) (bge-m3,0.7692) (text-embedding-3-large,0.8241) (snowflake-arctic-embed-l-v2.0,0.7902) (jina-embeddings-v3,0.79)  (gte-multilingual-base,0.7939) (bge-multilingual-gemma2,0.8111)};
\addplot+[style={fill=cyan!130!black}]
    coordinates {(multilingual-MiniLM-L12,) (paraphrase-multilingual-mpnet-base-v2,) (e5-mistral-7b-instruct,) (bge-m3,) (Linq-Embed-Mistral,) (text-embedding-3-small,) (KaLM-multilingual-mini-instruct-v1,) (gte-Qwen2-7B-instruct,) (jina-embeddings-v3,) (snowflake-arctic-embed-l-v2.0,) (gte-multilingual-base,) (multilingual-e5-large-instruct,) (SFR-Embedding-Mistral,) (multilingual-e5-large,0.8328) (bge-multilingual-gemma2,0.8403) (text-embedding-3-large,0.8608)};
\legend{Retrieval, Cross-encoder re-ranking, LLM-based re-ranking}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6pt,
    width=16cm,
    height=6cm,
    enlargelimits=0.06,
    ylabel={S@10},
    ymin=0.2,%
    ymax=1.0,%
    symbolic x coords={Linq-Embed-Mistral, multilingual-MiniLM-L12, text-embedding-3-small, e5-mistral-7b-instruct, paraphrase-multilingual-mpnet-base-v2, KaLM-multilingual-mini-instruct-v1, multilingual-e5-large-instruct, SFR-Embedding-Mistral, gte-Qwen2-7B-instruct, multilingual-e5-large, bge-m3, text-embedding-3-large, snowflake-arctic-embed-l-v2.0, jina-embeddings-v3, gte-multilingual-base, bge-multilingual-gemma2},
    xtick=data,
    nodes near coords,
    nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=4, font=\scriptsize, rotate=90, anchor=west, color=black, yshift=0.5pt, xshift=-2pt},
    legend style={at={(0.5,1.2)}, anchor=north, legend columns=-1, font=\footnotesize},
    ylabel style={font=\small},
    x tick label style={rotate=45, anchor=east, font=\scriptsize},
    tick label style={font=\small},
    major tick length=0.2cm,
    ]
\addplot+[style={fill=violet!110!black}]
    coordinates {(Linq-Embed-Mistral,0.3929) (multilingual-MiniLM-L12,0.3737) (text-embedding-3-small,0.3899) (e5-mistral-7b-instruct,0.4751) (paraphrase-multilingual-mpnet-base-v2,0.5188) (KaLM-multilingual-mini-instruct-v1,0.5272) (multilingual-e5-large-instruct,0.5395) (SFR-Embedding-Mistral,0.5687)  (gte-Qwen2-7B-instruct,0.6301) (multilingual-e5-large,0.6324) (bge-m3,0.6754) (text-embedding-3-large,0.7199) (snowflake-arctic-embed-l-v2.0,0.726) (jina-embeddings-v3,0.7283) (gte-multilingual-base,0.736) (bge-multilingual-gemma2,0.7621) };
\addplot+[style={fill=orange!110!black}]
    coordinates {(Linq-Embed-Mistral,0.4152) (multilingual-MiniLM-L12,0.4497) (text-embedding-3-small,0.4658) (e5-mistral-7b-instruct,0.584) (paraphrase-multilingual-mpnet-base-v2,0.5779) (KaLM-multilingual-mini-instruct-v1,0.6178) (multilingual-e5-large-instruct,0.6332) (SFR-Embedding-Mistral,0.6562)  (gte-Qwen2-7B-instruct,0.6792) (multilingual-e5-large,0.7069) (bge-m3,0.6961) (text-embedding-3-large,0.7299) (snowflake-arctic-embed-l-v2.0,0.7337) (jina-embeddings-v3,0.736) (gte-multilingual-base,0.7422) (bge-multilingual-gemma2,0.7598) };
\addplot+[style={fill=cyan!130!black}]
    coordinates {(Linq-Embed-Mistral,) (multilingual-MiniLM-L12,) (text-embedding-3-small,) (e5-mistral-7b-instruct,) (paraphrase-multilingual-mpnet-base-v2,) (KaLM-multilingual-mini-instruct-v1,) (multilingual-e5-large-instruct,) (SFR-Embedding-Mistral,)  (gte-Qwen2-7B-instruct,) (multilingual-e5-large,0.7283) (bge-m3,) (text-embedding-3-large,0.7775) (snowflake-arctic-embed-l-v2.0,) (jina-embeddings-v3,) (gte-multilingual-base,) (bge-multilingual-gemma2,0.8005) };
\legend{Retrieval, Cross-encoder re-ranking, LLM-based re-ranking}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=7pt,
        width=8cm,
        height=6cm,
        ymin=-0.04, ymax=0.1,
        ylabel={Re-ranking - retrieval (S@10)},
        xtick=data,
        axis x line=bottom,
        axis y line=left,
        enlarge x limits=0.06,
        ymajorgrids=true,
        grid style=dashed,
        extra y ticks={0.0},
        extra y tick style={red, thick, dashed},
        extra y tick labels={},
        xticklabels={
            multilingual-MiniLM-L12-v2, paraphrase-multilingual-mpnet-base-v2, e5-mistral-7b-instruct, bge-m3, Linq-Embed-Mistral, text-embedding-3-small, KaLM-multilingual-mini-instruct-v1, gte-Qwen2-7B-instruct, jina-embeddings-v3, snowflake-arctic-embed-l-v2.0, gte-multilingual-base, multilingual-e5-large-instruct, SFR-Embedding-Mistral, multilingual-e5-large, bge-multilingual-gemma2, text-embedding-3-large
        },
        tick label style={font=\scriptsize},
        label style={font=\scriptsize},
        nodes near coords,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\scriptsize, yshift=4pt, color=black},
        x tick label style={rotate=45, anchor=east},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4},
        ylabel style={font=\small},
        nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=4, font=\scriptsize, yshift=2pt, anchor=west, rotate=90},
        y tick label style={font=\small},
        ]
        \addplot coordinates {(0,0.0544) (1,0.0534) (2,0.0295) (3,0.0167) (4,0.0101) (5,0.0044) (6,0.0182) (7,0.0153) (8,0.0037) (9,0.0023) (10,0.0058) (11,0.0143) (12,0.0088) (13,0.0104) (14,-0.0057) (15,-0.0221)};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=7pt,
        width=8cm,
        height=6cm,
        ymin=-0.08, ymax=0.1,
        ylabel={Re-ranking - retrieval (MRR@10)},
        xtick=data,
        axis x line=bottom,
        axis y line=left,
        enlarge x limits=0.06,
        ymajorgrids=true,
        grid style=dashed,
        extra y ticks={0.0},
        extra y tick style={red, thick, dashed},
        extra y tick labels={},
        xticklabels={
            multilingual-MiniLM-L12-v2, paraphrase-multilingual-mpnet-base-v2, e5-mistral-7b-instruct, bge-m3, Linq-Embed-Mistral, text-embedding-3-small, KaLM-multilingual-mini-instruct-v1, gte-Qwen2-7B-instruct, jina-embeddings-v3, snowflake-arctic-embed-l-v2.0, gte-multilingual-base, multilingual-e5-large-instruct, SFR-Embedding-Mistral, multilingual-e5-large, bge-multilingual-gemma2, text-embedding-3-large
        },
        tick label style={font=\scriptsize},
        label style={font=\scriptsize},
        nodes near coords,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\scriptsize, yshift=4pt, color=black},
        x tick label style={rotate=45, anchor=east},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4},
        ylabel style={font=\small},
        nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=4, font=\scriptsize, yshift=2pt, anchor=west, rotate=90},
        y tick label style={font=\small},
        ]
        \addplot+[ybar, fill=teal] coordinates {(0,0.0976) (1,0.0864) (2,0.0425) (3,0.0079) (4,-0.0025) (5,-0.0194) (6,0.012) (7,0.0064) (8,-0.0017) (9,-0.0214) (10,-0.0067) (11,0.003) (12,-0.0013) (13,-0.0152) (14,-0.0315) (15,-0.0588)};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=7pt,
        width=8cm,
        height=6cm,
        ymin=-0.04, ymax=0.1,
        ylabel={Re-ranking - retrieval (S@10)},
        xtick=data,
        axis x line=bottom,
        axis y line=left,
        enlarge x limits=0.06,
        ymajorgrids=true,
        grid style=dashed,
        extra y ticks={0.0},
        extra y tick style={red, thick, dashed},
        extra y tick labels={},
        xticklabels={
            multilingual-MiniLM-L12-v2, paraphrase-multilingual-mpnet-base-v2, e5-mistral-7b-instruct, bge-m3, Linq-Embed-Mistral, text-embedding-3-small, KaLM-multilingual-mini-instruct-v1, gte-Qwen2-7B-instruct, jina-embeddings-v3, snowflake-arctic-embed-l-v2.0, gte-multilingual-base, multilingual-e5-large-instruct, SFR-Embedding-Mistral, multilingual-e5-large, bge-multilingual-gemma2, text-embedding-3-large
        },
        tick label style={font=\scriptsize},
        label style={font=\scriptsize},
        nodes near coords,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\scriptsize, yshift=4pt, color=black},
        x tick label style={rotate=45, anchor=east},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4},
        ylabel style={font=\small},
        nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=4, font=\scriptsize, yshift=2pt, anchor=west, rotate=90},
        y tick label style={font=\small},
        ]
        \addplot coordinates {(0,0.0487) (1,0.0534) (2,0.0374) (3,0.0166) (4,0.0174) (5,0.0022) (6,0.0246) (7,0.0146) (8,0.0182) (9,-0.0035) (10, 0.0115) (11, 0.0259) (12,0.0227) (13, 0.014) (14,-0.0035) (15,-0.0171)};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=7pt,
        width=8cm,
        height=6cm,
        ymin=-0.08, ymax=0.1,
        ylabel={Re-ranking - retrieval (MRR@10)},
        xtick=data,
        axis x line=bottom,
        axis y line=left,
        enlarge x limits=0.06,
        ymajorgrids=true,
        grid style=dashed,
        extra y ticks={0.0},
        extra y tick style={red, thick, dashed},
        extra y tick labels={},
        xticklabels={
            multilingual-MiniLM-L12-v2, paraphrase-multilingual-mpnet-base-v2, e5-mistral-7b-instruct, bge-m3, Linq-Embed-Mistral, text-embedding-3-small, KaLM-multilingual-mini-instruct-v1, gte-Qwen2-7B-instruct, jina-embeddings-v3, snowflake-arctic-embed-l-v2.0, gte-multilingual-base, multilingual-e5-large-instruct, SFR-Embedding-Mistral, multilingual-e5-large, bge-multilingual-gemma2, text-embedding-3-large
        },
        tick label style={font=\scriptsize},
        label style={font=\scriptsize},
        nodes near coords,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\scriptsize, yshift=4pt, color=black},
        x tick label style={rotate=45, anchor=east},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4},
        ylabel style={font=\small},
        nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=4, font=\scriptsize, yshift=2pt, anchor=west, rotate=90},
        y tick label style={font=\small},
        ]
        \addplot+[ybar, fill=teal] coordinates {(0,0.0732) (1,0.0785) (2,0.0302) (3,0.0087) (4,-0.0075) (5,-0.0245) (6,0.005) (7,0.0071) (8,0.0029) (9,-0.0317) (10,-0.0004) (11,-0.0032) (12,-0.0054) (13,-0.0246) (14,-0.0406) (15,-0.0648)};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=7pt,
        width=8cm,
        height=6cm,
        ymin=-0.01, ymax=0.12,
        ylabel={Re-ranking - retrieval (S@10)},
        xtick=data,
        axis x line=bottom,
        axis y line=left,
        enlarge x limits=0.06,
        ymajorgrids=true,
        grid style=dashed,
        extra y ticks={0.0},
        extra y tick style={red, thick, dashed},
        extra y tick labels={},
        xticklabels={
            Linq-Embed-Mistral, multilingual-MiniLM-L12-v2, text-embedding-3-small, e5-mistral-7b-instruct, paraphrase-multilingual-mpnet-base-v2, KaLM-multilingual-mini-instruct-v1, multilingual-e5-large-instruct, SFR-Embedding-Mistral, gte-Qwen2-7B-instruct, multilingual-e5-large, bge-m3, text-embedding-3-large, snowflake-arctic-embed-l-v2.0,
            jina-embeddings-v3, gte-multilingual-base, bge-m-gemma2
        },
        tick label style={font=\scriptsize},
        label style={font=\scriptsize},
        nodes near coords,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\scriptsize, yshift=4pt, color=black},
        x tick label style={rotate=45, anchor=east},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4},
        ylabel style={font=\small},
        nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=4, font=\scriptsize, yshift=2pt, anchor=west, rotate=90},
        y tick label style={font=\small},
        ]
        \addplot coordinates {(0,0.086) (1,0.076) (2,0.0759) (3,0.1089) (4,0.0591) (5,0.0906) (6,0.0937) (7,0.0875) (8,0.0491) (9,0.0745) (10,0.0207) (11,0.01) (12,0.0077) (13,0.0077) (14,0.0062) (15,-0.0023)};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=7pt,
        width=8cm,
        height=6cm,
        ymin=-0.01, ymax=0.17,
        ylabel={Retrieval - re-ranking (MRR@10)},
        xtick=data,
        axis x line=bottom,
        axis y line=left,
        enlarge x limits=0.06,
        ymajorgrids=true,
        grid style=dashed,
        extra y ticks={0.0},
        extra y tick style={red, thick, dashed},
        extra y tick labels={},
        xticklabels={
            Linq-Embed-Mistral, multilingual-MiniLM-L12-v2, text-embedding-3-small, e5-mistral-7b-instruct, paraphrase-multilingual-mpnet-base-v2, KaLM-multilingual-mini-instruct-v1, multilingual-e5-large-instruct, SFR-Embedding-Mistral, gte-Qwen2-7B-instruct, multilingual-e5-large, bge-m3, text-embedding-3-large, snowflake-arctic-embed-l-v2.0,
            jina-embeddings-v3, gte-multilingual-base, bge-m-gemma2
        },
        tick label style={font=\scriptsize},
        label style={font=\scriptsize},
        nodes near coords,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\scriptsize, yshift=4pt, color=black},
        x tick label style={rotate=45, anchor=east},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4},
        ylabel style={font=\small},
        nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=4, font=\scriptsize, yshift=2pt, anchor=west, rotate=90},
        y tick label style={font=\small},
        ]
        \addplot+[ybar, fill=teal] coordinates {(0,0.1263) (1,0.1033) (2,0.1018) (3,0.1664) (4,0.0935) (5,0.1535) (6,0.168) (7,0.1224) (8,0.898) (9,0.1119) (10,0.0351) (11,0.0299) (12,0.0381) (13,0.0385) (14,0.0149) (15,0.0162)};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=7pt,
        width=8cm,
        height=6cm,
        ymin=-0.01, ymax=0.12,
        ylabel={Retrieval - re-ranking (S@10)},
        xtick=data,
        axis x line=bottom,
        axis y line=left,
        enlarge x limits=0.06,
        ymajorgrids=true,
        grid style=dashed,
        extra y ticks={0.0},
        extra y tick style={red, thick, dashed},
        extra y tick labels={},
        xticklabels={
            Linq-Embed-Mistral, multilingual-MiniLM-L12-v2, text-embedding-3-small, e5-mistral-7b-instruct, paraphrase-multilingual-mpnet-base-v2, KaLM-multilingual-mini-instruct-v1, multilingual-e5-large-instruct, SFR-Embedding-Mistral, gte-Qwen2-7B-instruct, multilingual-e5-large, bge-m3, text-embedding-3-large, snowflake-arctic-embed-l-v2.0,
            jina-embeddings-v3, gte-multilingual-base, bge-m-gemma2
        },
        tick label style={font=\scriptsize},
        label style={font=\scriptsize},
        nodes near coords,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\scriptsize, yshift=4pt, color=black},
        x tick label style={rotate=45, anchor=east},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4},
        ylabel style={font=\small},
        nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=4, font=\scriptsize, yshift=2pt, anchor=west, rotate=90},
        y tick label style={font=\small},
        ]
        \addplot coordinates {(0,0.0545) (1,0.0392) (2,0.0392) (3,0.0707) (4,0.0822) (5,0.0721) (6,0.0982) (7,0.0783) (8,0.0545) (9,0.0637) (10,0.0276) (11,0.0261) (12,0.0153) (13,0.0468) (14,0.0031) (15,0.0169)};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=7pt,
        width=8cm,
        height=6cm,
        ymin=-0.01, ymax=0.17,
        ylabel={Retrieval - Re-rank (MRR@10)},
        xtick=data,
        axis x line=bottom,
        axis y line=left,
        enlarge x limits=0.06,
        ymajorgrids=true,
        grid style=dashed,
        extra y ticks={0.0},
        extra y tick style={red, thick, dashed},
        extra y tick labels={},
        xticklabels={
            Linq-Embed-Mistral, multilingual-MiniLM-L12-v2, text-embedding-3-small, e5-mistral-7b-instruct, paraphrase-multilingual-mpnet-base-v2, KaLM-multilingual-mini-instruct-v1, multilingual-e5-large-instruct, SFR-Embedding-Mistral, gte-Qwen2-7B-instruct, multilingual-e5-large, bge-m3, text-embedding-3-large, snowflake-arctic-embed-l-v2.0,
            jina-embeddings-v3, gte-multilingual-base, bge-m-gemma2
        },
        tick label style={font=\scriptsize},
        label style={font=\scriptsize},
        nodes near coords,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\scriptsize, yshift=4pt, color=black},
        x tick label style={rotate=45, anchor=east},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4},
        ylabel style={font=\small},
        nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=4, font=\scriptsize, yshift=2pt, anchor=west, rotate=90},
        y tick label style={font=\small},
        ]
        \addplot+[ybar, fill=teal] coordinates {(0,0.0856) (1,0.0551) (2,0.0496) (3,0.1095) (4,0.0954) (5,0.0967) (6,0.1198) (7,0.1083) (8,0.0836) (9,0.0867) (10,0.0454) (11,0.0393) (12,0.0362) (13,0.0531) (14,0.0184) (15,0.0432)};
    \end{axis}
\end{tikzpicture}
\begin{tabular}{lr}
        \toprule
        \textbf{Hyper-parameter} & \textbf{Value} \\
        \midrule
        Optimizer & AdamW \\
        Epochs & 3 \\
        Batch size & 8 \\
        Learning rate & 1e-8 \\
        Warm-up steps & 1,600 \\
        Label smoothing & 0.1 \\
        Similarity function & cosine \\
        Similarity scale & 20 \\
        Weight decay & 8e-5 \\ 
        Decay factor & 0.38 \\ 
        Cut fraction & 0.3 \\ 
        Clip value & 1 \\
        \midrule
        \# negatives ($k$) & 10 \\
        Sampling strategy & \texttt{similarity}, \texttt{topic}, \texttt{random} \\
		\bottomrule
	\end{tabular}
\begin{tikzpicture}
            \begin{axis}[
                xlabel={$k$ (\# negative examples)},
                ylabel={S@10},
                xmin=0.5, xmax=10.5,
                ymin=0.59, ymax=0.675,
                xtick={1,2,3,4,5,10},
                ytick={0.59,0.60,0.61,0.62,0.63,0.64,0.65,0.66,0.67},
                height=5cm,
                width=9.5cm,
                legend style={at={(0.5,-0.38)}, anchor=north, legend columns=-1},
                ymajorgrids=true,
                grid style=dashed,
            ]

            \addplot[
                color=red!75!white,
                mark=triangle*,
                ]
                coordinates {
                (1,0.5913)(2,0.5999)(3,0.6066)(4,0.6100)(5,0.6144)(10,0.6270)
                };
            \addlegendentry{random}

            \addplot[
                color=green!60!black,
                mark=square*,
                ]
                coordinates {
                (1,0.6627)(2,0.6626)(3,0.6625)(4,0.6628)(5,0.6630)(10,0.6645)
                };
            \addlegendentry{similarity}

            \addplot[
                color=blue!60!black,
                mark=*,
                ]
                coordinates {
                (1,0.6296)(2,0.6362)(3,0.6395)(4,0.6432)(5,0.6449)(10,0.6500)
                };
            \addlegendentry{topic}

            \draw[dashed] (1,0.6519) -- (10,0.6519);
            \node at (8,0.6575) {\emph{without fine-tuning}};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                xlabel={$k$ (\# negative examples)},
                ylabel={S@10},
                xmin=0.5, xmax=10.5,
                ymin=0.62, ymax=0.72,
                xtick={1,2,3,4,5,10},
                ytick={0.65,0.7},
                height=5cm,
                width=9.5cm,
                legend style={at={(0.5,-0.38)}, anchor=north, legend columns=-1},
                ymajorgrids=true,
                grid style=dashed,
            ]

            \addplot[
                color=red!75!white,
                mark=triangle*,
                ]
                coordinates {
                (1,0.6306)(2,0.6337)(3,0.6393)(4,0.6472)(5,0.6539)(10,0.658)
                };
            \addlegendentry{random}

            \addplot[
                color=green!60!black,
                mark=square*,
                ]
                coordinates {
                (1,0.6785)(2,0.6869)(3,0.693)(4,0.6946)(5,0.6987)(10,0.7076)
                };
            \addlegendentry{similarity}

            \addplot[
                color=blue!60!black,
                mark=*,
                ]
                coordinates {
                (1,0.6869)(2,0.6938)(3,0.6999)(4,0.6953)(5,0.6969)(10,0.7038)
                };
            \addlegendentry{topic}

            \draw[dashed] (1,0.6324) -- (10,0.6324);
            \node at (8,0.6380) {\emph{without fine-tuning}};
            \end{axis}
        \end{tikzpicture}
\begin{tabular}{lcc|cc}
    \multicolumn{5}{c}{\textbf{(A) Multilingual - Retrieval}} \\
\toprule
    & \multicolumn{2}{c}{\textbf{test}} & \multicolumn{2}{c}{\textbf{full}} \\
    & \textit{r} & p-value & \textit{r} & p-value \\
\midrule
Emb.~dimension & 0.306 & 0.286 & 0.327 & 0.252 \\
Model size (params) & 0.330 & 0.249 & 0.348 & 0.222 \\
\bottomrule\\[0.75em]
    \multicolumn{5}{c}{\textbf{(B) Multilingual - Re-rank}} \\
\toprule
    & \multicolumn{2}{c}{\textbf{test}} & \multicolumn{2}{c}{\textbf{full}} \\
    & \textit{r} & p-value & \textit{r} & p-value \\
\midrule
Emb.~dimension & 0.374 & 0.188 & 0.376 & 0.185  \\
Model size (params) & 0.372 & 0.191 & 0.370 & 0.193 \\
\bottomrule\\[0.75em]
    \multicolumn{5}{c}{\textbf{(C) Crosslingual - Retrieval}} \\
\toprule
    & \multicolumn{2}{c}{\textbf{test}} & \multicolumn{2}{c}{\textbf{full}} \\
    & \textit{r} & p-value & \textit{r} & p-value \\
\midrule
Emb.~dimension & -0.244 & 0.401 & -0.270 & 0.352  \\
Model size (params) & -0.120 & 0.684 & -0.145 & 0.620 \\
\bottomrule\\[0.75em]
    \multicolumn{5}{c}{\textbf{(D) Crosslingual - Re-rank}} \\
\toprule
    & \multicolumn{2}{c}{\textbf{test}} & \multicolumn{2}{c}{\textbf{full}} \\
    & \textit{r} & p-value & \textit{r} & p-value \\
\midrule
Emb.~dimension & -0.197 & 0.500 & -0.185 & 0.525 \\
Model size (params) & -0.100 & 0.735 & -0.073 & 0.803 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
        \toprule
        \textbf{Model} & \textbf{Strategy} & \textbf{Multilingual} & \textbf{Crosslingual} & \textbf{Crosslingual (no eng)}\\
        \midrule
        \multirow[c]{6}{*}{\shortstack[l]{\texttt{multilingual-}\\\texttt{e5-large}}}
        & \texttt{\textcolor{violet!100!black}{retrieve}} & 0.7971 & 0.6324 & 0.6622 \\
        & \texttt{\textcolor{orange!100!black}{re-rank}} & 0.8075 & 0.7069 & \textbf{0.7780} \\
        & \texttt{\textcolor{red!60!black}{random}} & 0.8134$_{\pm 0.0002}$ & 0.6580$_{\pm 0.0012}$ & 0.6853$_{\pm 0.0000}$ \\ 
        & \texttt{\textcolor{blue!60!black}{topic}} & 0.8203$_{\pm 0.0002}$ & 0.7038$_{\pm 0.0000}$ & 0.7224$_{\pm 0.0000}$ \\
        & \texttt{\textcolor{green!60!black}{similarity}} & 0.8228$_{\pm 0.0001}$ & 0.7076$_{\pm 0.0000}$ & 0.7270$_{\pm 0.0000}$ \\ 
        & \texttt{\textcolor{cyan!100!black}{llm re-rank}} & \textbf{0.8324} & \textbf{0.7283} & 0.7409 \\
        
        \midrule
        \multirow[c]{5}{*}{\shortstack[l]{\texttt{paraphrase-}\\\texttt{multilingual-}\\\texttt{mpnet-base-v2}}}
        
        & \texttt{\textcolor{red!60!black}{random}} & 0.5955$_{\pm 0.0002}$ & 0.4758$_{\pm 0.0008}$ & 0.5788$_{\pm 0.0000}$ \\
        & \texttt{\textcolor{blue!60!black}{topic}} & 0.6206$_{\pm 0.0003}$ & 0.5014$_{\pm 0.0012}$ & 0.5819$_{\pm 0.0027}$ \\
        & \texttt{\textcolor{green!60!black}{similarity}} & 0.6320$_{\pm 0.0002}$ & 0.5157$_{\pm 0.0000}$ & 0.5880$_{\pm 0.0000}$ \\
        & \texttt{\textcolor{violet!100!black}{retrieve}} & 0.6416 & 0.5188 & 0.5834 \\
        & \texttt{\textcolor{orange!100!black}{re-rank}} & \textbf{0.6796} & \textbf{0.5779} & \textbf{0.6900} \\
        \bottomrule
        \end{tabular}
